A graph-theoretical characterisation of subgroups of Thompson's group $V$

We prove a graph-theoretical characterisation of finitely generated subgroups of Thompson's group $V$: a finitely generated group embeds in $V$ if and only if it admits a faithful context-free action, or equivalently if it belongs to the class CF-TR of transition groups of context-free graphs recently introduced by Matucci and the three last authors. Using this characterisation, we prove results in different directions: - All known examples of groups with co-context-free Word Problem do embed in $V$, providing evidence towards Lehnert's conjecture. - Each finitely generated subgroup of $V$ is either virtually abelian, or contains a free non-abelian semigroup. It follows that groups of intermediate growth do not embed in Thompson's $V$. We further study the relation between transition groups defined by graphs that are limits or covers of each others, and prove properties of transition groups of context-free graphs of polynomial growth. Finally, we prove that the Basilica and Hano\"i Towers groups do not embed in $V$. This uses the geometry of Schreier graphs of the natural actions of these groups and of Thompson's $V$.

==> Pictures/tikz_Hanoi.tex <==
\begin{tikzpicture}
    % Nodes
    \node[circle, fill=black, inner sep=.5pt] (L) at (-3,0) {};
    \node[circle, fill=black, inner sep=1.5pt] (m) at (-1,0) {};
    \node at (-1,.45) {\footnotesize$m$}; % {1^k2$};
    \node[circle, fill=black, inner sep=1.5pt] (mp) at (1,0) {};
    \node at (1,.45) {\footnotesize$1^k3$};
    \node[circle, fill=black, inner sep=.5pt] (R) at (3,0) {};
    
    \node[circle, fill=black, inner sep=1.5pt] (p) at (-2,{-sqrt(3)}) {};
    \node at (-2.4,{-sqrt(3)-.2}) {\footnotesize$3^k2$};
    \node[circle, fill=black, inner sep=1.5pt] (pp) at (-1,{-2*sqrt(3)}) {};
    \node at (-1.4,{-2*sqrt(3)-.05}) {\footnotesize$3^k1$};
    \node[circle, fill=black, inner sep=1.5pt] (q) at (2,{-sqrt(3)}) {};
    \node at (2.4,{-sqrt(3)-.2}) {\footnotesize$2^k3$};
    \node[circle, fill=black, inner sep=1.5pt] (qq) at (1,{-2*sqrt(3)}) {};
    \node at (1.4,{-2*sqrt(3)-.05}) {\footnotesize$2^k1$};
    \node[circle, fill=black, inner sep=.5pt] (D) at (0,{-3*sqrt(3)}) {};

    % Ball around m
    \begin{scope}
        \clip[looseness=.58] (L) to[out=60, in=115] (-1,0) to[out=-55, in=0] (p);
        \draw[gray, fill=gray, fill opacity=.2] (-1,0) circle (.8cm);
    \end{scope}
    \begin{scope}
        \clip[looseness=.58] (q) to[out=180, in=-125] (1,0) to[out=65, in=120] (R);
        \draw[gray, fill=gray, fill opacity=.2] (1,0) circle (.5cm);
    \end{scope}
    
    % Potatoes
    \draw[thick, looseness=.5] (L) to[out=60, in=120] (m) to[out=-60, in=0] (p) to[out=180, in=-120] (L);
    \draw[thick, looseness=.5] (mp) to[out=60, in=120] (R) to[out=-60, in=0] (q) to[out=180, in=-120] (mp);
    \draw[thick, looseness=.5] (pp) to[out=60, in=120] (qq) to[out=-60, in=0] (D) to[out=180, in=-120] (pp);

    \node[draw, rounded corners,fill=white] at (-3.2,.3) {\scriptsize$[n]^k2\hspace*{.5pt}$};
    \node[draw, rounded corners,fill=white] at (3.2,.3) {\scriptsize$[n]^k3\hspace*{.5pt}$};
    \node[draw, rounded corners,fill=white] at (0,{-3*sqrt(3)-.1}) {\scriptsize$[n]^k1\hspace*{.5pt}$};

    % a_i edges
    \draw[thick, -latex, out=30, in=150] (m) to (mp);
    \node at (0,.55) {\small$a_1$};
    \draw[thick, purple, latex-, out=-90, in=150] (p) to (pp);
    \node at (-2.05,-2.9) {\small$a_3$};
    \draw[thick, purple, latex-, out=-90, in=30] (q) to (qq);
    \node at (2.05,-2.9) {\small$a_2$};

    % x, y
    \node[circle, fill=black, inner sep=1.5pt, label=left:\footnotesize$x$] (x) at (-1.8,-.6) {};
    \node[circle, fill=black, inner sep=1.5pt, label=right:\footnotesize$y$] (y) at (1.5,-.5) {};
    
    \draw[thick, dashed, out=-150, in=50] (m) to (x);
    \draw[thick, dashed, purple, out=-130, in=90] (x) to (p);
    \draw[thick, dashed, purple, out=-30, in=-150] (pp) to (qq);
    \draw[thick, dashed, purple, out=90, in=-50] (q) to (y);
    \draw[thick, dashed, out=-30, in=130] (mp) to (y);
\end{tikzpicture}

==> Pictures/tikz_VGtheta.tex <==
\begin{tikzpicture}[scale = 1.34, very thick]
    \clip (-.5,-1) rectangle (5.5,2);
   \node at (2.5,.77) {$g_1$};
   \draw[-latex] (2.25,.5) -- (2.75,.5);
    
    \draw (0,0) -- (1,1) -- (2,0);
    %\draw (0.5,.5) -- (1,0);
    \node at (0,-.22) {$0$};
    \node at (2,-.22) {$1$};
    
    \draw (3,0) -- (4,1) -- (5,0);
    %\draw (4.5,.5) -- (4,0);
    \node at (3,-.22) {$(1,g)$};
    \node at (5,-.22) {$0$};
    
\end{tikzpicture}
\begin{tikzpicture}[scale = 1.34, very thick]
    \clip (-.5,-1) rectangle (5.5,2);
    \node at (2.5,.77) {$g_2$};
    \draw[-latex] (2.25,.5) -- (2.75,.5);
    
    \draw (0,0) -- (1,1) -- (2,0);
    \draw (0.5,.5) -- (1,0);
    \node at (0,-.22) {$00$};
    \node at (1,-.22) {$01$};
    \node at (2,-.22) {$1$};
    
    \draw (3,0) -- (4,1) -- (5,0);
    \draw (4.5,.5) -- (4,0);
    \node at (3,-.22) {$00$};
    \node at (4,-.22) {$1$};
    \node at (5,-.22) {$(01,h)$};
    
 \end{tikzpicture} 

==> Pictures/tikz_basilica.tex <==
%\documentclass[12pt]{standalone}

%\usepackage{tikz}
%\usetikzlibrary{shapes, calc, arrows, patterns, decorations.pathmorphing, decorations.markings}


%\begin{document}
	
	\begin{tikzpicture}[scale=.8]
		\clip (-2.85,-6.6) rectangle (12.6,6.6);
		% Left 1
		\begin{scope}[shift={(-6,0)}]
			\foreach \x in {3,...,-2}{
				\node[circle, fill=black, inner sep=2pt] (A\x) at ({4*cos(\x*22.5)},{4*sin(\x*22.5)}) {};
				\draw[blue, thick, bend right=10, -latex] ({4*cos((\x-1)*22.5)},{4*sin((\x-1)*22.5)}) to (A\x);}
		\end{scope}
		
		% Center
		\begin{scope}
			\foreach \x in {8,...,1}{
				\node[circle, fill=black, inner sep=2pt] (B\x) at ({2*cos(\x*45)},{2*sin(\x*45)}) {};
				\draw[purple, thick, bend right=16, -latex] ({2*cos((\x-1)*45)},{2*sin((\x-1)*45)}) to (B\x);}
		\end{scope}
		\node[circle, fill=black, inner sep=2pt] (B1p) at (1.8,2.5) {};
		\draw[blue, thick, bend right, -latex] (B1) to (B1p);
		\draw[blue, thick, bend right, -latex] (B1p) to (B1);
		\draw[purple, thick, looseness=25, out=52, in=82, -latex] (B1p) to (B1p);
		\node[circle, fill=black, inner sep=2pt] (B3p) at (-1.8,2.5) {};
		\draw[blue, thick, bend right, -latex] (B3) to (B3p);
		\draw[blue, thick, bend right, -latex] (B3p) to (B3);
		\draw[purple, thick, looseness=25, out=98, in=128, -latex] (B3p) to (B3p);
		\node[circle, fill=black, inner sep=2pt] (B5p) at (-1.8,-2.5) {};
		\draw[blue, thick, bend right, -latex] (B5) to (B5p);
		\draw[blue, thick, bend right, -latex] (B5p) to (B5);
		\draw[purple, thick, looseness=25, out=232, in=262, -latex] (B5p) to (B5p);
		\node[circle, fill=black, inner sep=2pt] (B7p) at (1.8,-2.5) {};
		\draw[blue, thick, bend right, -latex] (B7) to (B7p);
		\draw[blue, thick, bend right, -latex] (B7p) to (B7);
		\draw[purple, thick, looseness=25, out=278, in=308, -latex] (B7p) to (B7p);
		
		\begin{scope}[shift={(0,3)}]
			\foreach \x in {4,...,1}{
				\node[circle, fill=black, inner sep=2pt] (C\x) at ({cos(\x*90)},{sin(\x*90)}) {};
				\draw[blue, thick, bend right=35, -latex] ({cos((\x-1)*90)},{sin((\x-1)*90)}) to (C\x);}
		\end{scope}
		\draw[purple, thick, loop left, latex-] (C2) to (C2);
		\draw[purple, thick, loop right, latex-] (C4) to (C4);
		
		\node[circle, fill=black, inner sep=2pt] (Cp) at (0,4.8) {};
		\draw[purple, thick, bend right, -latex] (C1) to (Cp);
		\draw[purple, thick, bend right, -latex] (Cp) to (C1);
		\node[circle, fill=black, inner sep=2pt] (Cpp) at (0,5.6) {};
		\draw[blue, thick, bend right, -latex] (Cp) to (Cpp);
		\draw[blue, thick, bend right, -latex] (Cpp) to (Cp);
		\draw[purple, thick, loop above, latex-] (Cpp) to (Cpp);
		
		\begin{scope}[shift={(0,-3)}]
			\foreach \x in {4,...,1}{
				\node[circle, fill=black, inner sep=2pt] (D\x) at ({cos(\x*90)},{sin(\x*90)}) {};
				\draw[blue, thick, bend right=35, -latex] ({cos((\x-1)*90)},{sin((\x-1)*90)}) to (D\x);}
		\end{scope}
		\draw[purple, thick, loop left, latex-] (D2) to (D2);
		\draw[purple, thick, loop right, latex-] (D4) to (D4);
		
		\node[circle, fill=black, inner sep=2pt] (Dp) at (0,-4.8) {};
		\draw[purple, thick, bend right, -latex] (D3) to (Dp);
		\draw[purple, thick, bend right, -latex] (Dp) to (D3);
		\node[circle, fill=black, inner sep=2pt] (Dpp) at (0,-5.6) {};
		\draw[blue, thick, bend right, -latex] (Dp) to (Dpp);
		\draw[blue, thick, bend right, -latex] (Dpp) to (Dp);
		\draw[purple, thick, loop below, latex-] (Dpp) to (Dpp);
		
		% Right 1
		\begin{scope}[shift={(4,0)}]
			\foreach \x in {8,...,1}{
				\node[circle, fill=black, inner sep=2pt] (E\x) at ({2*cos(\x*45)},{2*sin(\x*45)}) {};
				\draw[blue, thick, bend right=16, -latex] ({2*cos((\x-1)*45)},{2*sin((\x-1)*45)}) to (E\x);}
		\end{scope}
		\draw[purple, thick, looseness=25, out=30, in=60, -latex] (E1) to (E1);
		\draw[purple, thick, looseness=25, out=120, in=150, -latex] (E3) to (E3);
		\draw[purple, thick, looseness=25, out=210, in=240, -latex] (E5) to (E5);
		\draw[purple, thick, looseness=25, out=300, in=330, -latex] (E7) to (E7);
		
		\node[circle, fill=black, inner sep=2pt] (Ep) at (4,3) {};
		\draw[purple, thick, bend right, -latex] (E2) to (Ep);
		\draw[purple, thick, bend right, -latex] (Ep) to (E2);
		\node[circle, fill=black, inner sep=2pt] (Epp) at (4,4) {};
		\draw[blue, thick, bend right, -latex] (Ep) to (Epp);
		\draw[blue, thick, bend right, -latex] (Epp) to (Ep);
		\draw[purple, thick, loop above, latex-] (Epp) to (Epp);
		
		\node[circle, fill=black, inner sep=2pt] (Em) at (4,-3) {};
		\draw[purple, thick, bend right, -latex] (E6) to (Em);
		\draw[purple, thick, bend right, -latex] (Em) to (E6);
		\node[circle, fill=black, inner sep=2pt] (Emm) at (4,-4) {};
		\draw[blue, thick, bend right, -latex] (Em) to (Emm);
		\draw[blue, thick, bend right, -latex] (Emm) to (Em);
		\draw[purple, thick, loop below, latex-] (Emm) to (Emm);
		
		% Right 2
		\begin{scope}[shift={(7,0)}]
			\foreach \x in {4,...,1}{
				\node[circle, fill=black, inner sep=2pt] (F\x) at ({cos(\x*90)},{sin(\x*90)}) {};
				\draw[purple, thick, bend right=35, -latex] ({cos((\x-1)*90)},{sin((\x-1)*90)}) to (F\x);}
		\end{scope}
		\node[circle, fill=black, inner sep=2pt] (Fp) at (7,2) {};
		\draw[blue, thick, bend right, -latex] (F1) to (Fp);
		\draw[blue, thick, bend right, -latex] (Fp) to (F1);
		\draw[purple, thick, loop above, latex-] (Fp) to (Fp);
		\node[circle, fill=black, inner sep=2pt] (Fm) at (7,-2) {};
		\draw[blue, thick, bend right, -latex] (F3) to (Fm);
		\draw[blue, thick, bend right, -latex] (Fm) to (F3);
		\draw[purple, thick, loop below, latex-] (Fm) to (Fm);
		
		% Right 3
		\begin{scope}[shift={(9,0)}]
			\foreach \x in {4,...,1}{
				\node[circle, fill=black, inner sep=2pt] (G\x) at ({cos(\x*90)},{sin(\x*90)}) {};
				\draw[blue, thick, bend right=35, -latex] ({cos((\x-1)*90)},{sin((\x-1)*90)}) to (G\x);}
		\end{scope}
		\draw[purple, thick, loop above, latex-] (G1) to (G1);
		\draw[purple, thick, loop below, latex-] (G3) to (G3);
		
		% Right 4+
		\node[circle, fill=black, inner sep=2pt] (H) at (11,0) {};
		\draw[purple, thick, bend right, -latex] (G4) to (H);
		\draw[purple, thick, bend right, -latex] (H) to (G4);
		
		\node[circle, fill=black, inner sep=2pt] (I) at (12,0) {};
		\draw[blue, thick, bend right, -latex] (H) to (I);
		\draw[blue, thick, bend right, -latex] (I) to (H);
		\draw[purple, thick, loop right, latex-] (I) to (I);
		
		
	\end{tikzpicture}
	
%\end{document}

==> Pictures/tikz_fat_minor.tex <==
\begin{tikzpicture}[scale=1.1]
        \draw[rounded corners] (0,0) rectangle (1,2);
        \draw[rounded corners] (2.5,0) rectangle (4.5,2);
        \draw[rounded corners] (6,0) rectangle (7,2);

        \node[circle, fill=black, inner sep=1.5pt] (i1) at (3,0) {};
        \node[circle, fill=black, inner sep=1.5pt] (t1) at (.5,0) {};
        \node[circle, fill=black, inner sep=1.5pt] (i2) at (3,2) {};
        \node[circle, fill=black, inner sep=1.5pt] (t2) at (.5,2) {};    
        \node[circle, fill=black, inner sep=1.5pt] (i3) at (4,2) {};
        \node[circle, fill=black, inner sep=1.5pt] (t3) at (6.5,2) {};
        \node[circle, fill=black, inner sep=1.5pt] (i4) at (4,0) {};
        \node[circle, fill=black, inner sep=1.5pt] (t4) at (6.5,0) {};
        \node[circle, fill=Green, inner sep=1.5pt] (c) at (3.5,1) {};

        \begin{scope}[thick,
            decoration={markings, mark=at position 0.53 with {\arrow{>}}}] 
            \draw[purple, bend left, postaction={decorate}] (i1) to (t1);
            \draw[blue, out=110, in=-70, postaction={decorate}] (t1) to (t2);
            \draw[purple, bend left, postaction={decorate}] (t2) to (i2);
            
            \draw[blue, postaction={decorate}] (c) to (i1);
            \draw[blue, postaction={decorate}] (i2) to (c);
            \draw[blue, postaction={decorate}] (c) to (i3);
            \draw[blue, postaction={decorate}] (i4) to (c);
            
            \draw[purple, bend left, postaction={decorate}] (i3) to (t3);
            \draw[blue, out=-110, in=70, postaction={decorate}] (t3) to (t4);
            \draw[purple, bend left, postaction={decorate}] (t4) to (i4);

            \node[purple] at (1.75,-.7) {$y_1$};
            \node[purple] at (1.75,2.7) {$y_2$};
            \node[purple] at (5.25,2.7) {$y_3$};
            \node[purple] at (5.25,-.7) {$y_4$};

            \node[blue] at (2.83,.5) {$x_1$};
            \node[blue] at (2.83,1.5) {$x_2$};
            \node[blue] at (4.17,1.5) {$x_3$};
            \node[blue] at (4.17,.5) {$x_4$};
            
            \node[blue] at (0.3,1.5) {$z_1$};
            \node[blue] at (6.3,.5) {$z_3$};
            
        \end{scope}
\end{tikzpicture}

==> Pictures/tikz_polygamma.tex <==
\begin{tikzpicture}[scale=1.1]

% CF graph
    \begin{scope}
        \clip (-4,-3.35) rectangle (4.9,4);
		\node[circle, draw, inner sep=1.8pt] (v0) at (0,0) {\footnotesize $x_0$};
		\begin{scope}[rotate=90]
			\draw[thick, purple, -latex] (v0) -- (.92,0);
			\foreach \x in {1,...,3}{
				\node[circle, fill=orange, inner sep=1.2pt] at (\x,0) {};
				\draw[thick, purple, -latex] ({\x+.1},0) -- ({\x+.9},0);
				
				\draw[thick, blue, -latex] (\x,.1) -- (\x,.9);
				\node[circle, fill=yellow, inner sep=1.2pt] at (\x,1) {};
				\draw[thick, purple, looseness=10, out=-150, in=150, -latex] ({\x-.07},.95) to ({\x-.07},1.05);
				\draw[thick, blue, -latex] (\x,1.1) -- (\x,1.9);
				\node[circle, fill=yellow, inner sep=1.2pt] at (\x,2) {};
				\draw[thick, purple, looseness=10, out=-150, in=150, -latex] ({\x-.07},1.95) to ({\x-.07},2.05);
				\draw[thick, blue, -latex] (\x,2.1) -- (\x,2.9);
				
				\draw[thick, blue, -latex] (\x,-.9) -- (\x,-.1);
				\node[circle, fill=purple, inner sep=1.2pt] at (\x,-1) {};
				\draw[thick, purple, looseness=10, out=-150, in=150, -latex] ({\x-.07},-1.05) to ({\x-.07},-.95);
				\draw[thick, blue, -latex] (\x,-1.9) -- (\x,-1.1);
				\node[circle, fill=purple, inner sep=1.2pt] at (\x,-2) {};
				\draw[thick, purple, looseness=10, out=-150, in=150, -latex] ({\x-.07},-2.05) to ({\x-.07},-1.95);
				\draw[thick, blue, -latex] (\x,-2.9) -- (\x,-2.1);}
		\end{scope}
		
		\begin{scope}[rotate=210]
			\node[circle, draw, inner sep=1.2pt] (v1) at (1,0) {\tiny 1};
			\draw[thick, purple, latex-] (v0) -- (v1);
			\draw[thick, purple, latex-] (v1) -- (1.92,0);
			\draw[thick, blue, looseness=10, out=120, in=60, -latex] (.95,.15) to (1.05,.15);
			\foreach \x in {2,...,4}{
				\node[circle, fill=blue, inner sep=1.2pt] at (\x,0) {};
				\draw[thick, purple, latex-] ({\x+.1},0) -- ({\x+.9},0);
				
				\draw[thick, bend left, blue, -latex] ({\x-.05},.1) to ({\x-.05},.9);
				\node[circle, fill=Turquoise, inner sep=1.2pt] at (\x,1) {};
				\draw[thick, purple, looseness=10, out=120, in=60, -latex] ({\x-.05},1.08) to ({\x+.05},1.08);
				\draw[thick, bend left, blue, -latex] ({\x+.05},.9) to ({\x+.05},.1);}
		\end{scope}
		
		\begin{scope}[rotate=330]
			\node[circle, draw, inner sep=1.2pt] (v2a) at (.86,-0.5) {\tiny 2};
			\node[circle, draw, inner sep=1.2pt] (v2b) at (.86,0.5) {\tiny 2};
			
			\draw[thick, blue, -latex] (v0) -- (v2a);
			\draw[thick, blue, -latex] (v2a) -- (v2b);
			\draw[thick, blue, -latex] (v2b) -- (v0);
			
			\draw[thick, purple, -latex] ({1.86-.08},.5) -- (v2b);
			\draw[thick, purple, bend right, -latex] (v2b) to (v2a);
			\draw[thick, purple, -latex] (v2a) -- ({1.86-.08},-.5);
			 
			\foreach \x in {0,1}{
				\node[circle, fill=Green, inner sep=1.2pt] (P\x) at ({2*\x+1.86},0.5) {};
				\node[circle, fill=green, inner sep=1.2pt] (Q\x) at ({2*\x+2.86},0.5) {};
				\node[circle, fill=green, inner sep=1.2pt] (R\x) at ({2*\x+2.86},-0.5) {};
				\node[circle, fill=Green, inner sep=1.2pt] (S\x) at ({2*\x+1.86},-0.5) {};
				
				\draw[thick, purple, latex-] (P\x) to (Q\x);
				\draw[thick, blue, bend left, -latex] (P\x) to (Q\x);
				\draw[thick, blue, -latex] (Q\x) to (R\x);
				\draw[thick, purple, latex-] (R\x) to (S\x);
				\draw[thick, blue, bend left, -latex] (R\x) to (S\x);
				\draw[thick, blue, -latex] (S\x) to (P\x);
				
				\draw[thick, purple, latex-] (Q\x) to ({2*\x+3.86-.08},.5);
				\draw[thick, purple, latex-] ({2*\x+3.86-.08},-.5) to (R\x);}
		\end{scope}
    \end{scope}
    
%%% Automaton
    \begin{scope}[shift={(5.8,2.2)}, scale=.9]
        \draw[rounded corners] (-2.25,-2.2) rectangle (2.85,1.7);
        \node[rounded corners, draw, fill=white] at (1.8,-2.2) {$\mathcal D(\Gamma)$};
        \node[circle, draw, inner sep=1.8pt] (v0) at (0,0) {\footnotesize $\Gamma_0$};
		\begin{scope}[rotate=90]
			
			\node[circle, fill=orange, inner sep=1.5pt] (orange) at (1,0) {};
			\draw[thick, looseness=10, out=-30, in=30, -latex] (1.07,-.05) to (1.07,.05);
			
			\node[circle, fill=yellow, inner sep=1.5pt] (yellow) at (1,1) {};
			\draw[thick, looseness=10, out=60, in=120, -latex] (1.05,1.07) to (.95,1.07);
			
			\node[circle, fill=purple, inner sep=1.5pt] (purple) at (1,-1) {};
			\draw[thick, looseness=10, out=-60, in=-120, -latex] (1.05,-1.07) to (.95,-1.07);
				
			\draw[thick, -latex] (v0) -- (orange);
			\draw[thick, -latex] (orange) -- (yellow);
			\draw[thick, -latex] (orange) -- (purple);
		\end{scope}
		
		\begin{scope}[rotate=210]
			\node[circle, draw, inner sep=1.2pt] (v1) at (1,0) {\footnotesize 1};
			\node[circle, fill=blue, inner sep=1.5pt] (blue) at (2,0) {};
			\node[circle, fill=Turquoise, inner sep=1.5pt] (lblue) at (2,1) {};
			
			\draw[thick, -latex] (v0) -- (v1);
			\draw[thick, -latex] (v1) -- (blue);
			\draw[thick, -latex] (blue) -- (lblue);
			
			\draw[thick, looseness=10, out=-30, in=30, -latex] (2.07,-.05) to (2.07,.05);
		\end{scope}
		
		\begin{scope}[rotate=330]
			\node[circle, draw, inner sep=1.2pt] (v2) at (1,0) {\footnotesize 2};
			\node[circle, fill=Green, inner sep=1.5pt] (green) at (2,0) {};
			\node[circle, fill=green, inner sep=1.5pt] (lgreen) at (3,0) {};
			
			\draw[thick, -latex] (v0) -- (v2);
			\draw[thick, -latex] (v2) -- (green);
			\draw[thick, bend right, -latex] (green) to (lgreen);
			\draw[thick, bend right, -latex] (lgreen) to (green);
		\end{scope}
    \end{scope}
\end{tikzpicture}


==> Pictures/tikz_quasi_tree.tex <==
\begin{tikzpicture}[scale=1.1]
    \begin{scope}[every node/.style={circle, inner sep=2.5pt}]
        \node[fill=Green, label=below:$\color{Green}q_0$] (q0) at (0,0) {};
        \node[fill=Green, label=left:$\color{Green}q_1$] (q1) at (-2,2.5) {};
        \node[fill=blue] (s1) at (-2.2,4) {};
        \node[fill=Green, label=above:$\color{Green}q_2$] (q2) at (0,2.8) {};
        \node[fill=purple] (s2) at (1.5,3.7) {};
        \node[fill=Green, label=below:$\color{Green}q_3$] (q3) at (2,2) {};
        \node[fill=purple] (s3) at (3.5,2.2) {};
    \end{scope}

        \draw[line width=2pt, blue, out=90, in=-70] (q0) to (q1);
        \draw[line width=2pt, blue, out=110, in=-90] (q1) to (s1);
        \draw[ultra thick, purple, dashed, out=110, in=-90] (q1) to (s1);
        \draw[line width=2pt, purple, out=0, in=-160] (q1) to (q2);
        \draw[line width=2pt, purple, out=20, in=-140] (q2) to (s2);
        \draw[ultra thick, blue, dashed, out=20, in=-140] (q2) to (s2);
        \draw[line width=2pt, blue, out=-60, in=-180] (q2) to (q3);
        \draw[line width=2pt, purple, out=0, in=-160] (q3) to (s3);

        \draw[thick, latex-latex, out=0, in=-160] (-1.85,2.37) to (-.1,2.63);
        \node[rotate=8] at (-.95,2.25) {\tiny $\ge\! K\!-\!C$};

        \draw[thick, latex-latex, out=-55, in=-180] (-.03,2.6) to (1.87,1.87);
        \node[rotate=-13] at (.7,1.8) {\tiny $\ge\! K\!-\!C$};

        \node[blue] at (-1,1) {$s_1$};
        \node[purple] at (-1.1,2.9) {$s_2$};
        \node[blue] at (1,2.4) {$s_3$};
        \node[purple] at (2.7,2.35) {$s_4$};
\end{tikzpicture}

==> Pictures/tikz_spine.tex <==
\begin{tikzpicture}[every node/.style={circle, fill, inner sep=1.5pt}]
    
    % Sheet 0
    \begin{scope}[shift={(0,0)}]
        \node[circle, fill, inner sep=1.5pt] (a0) at (0,1) {};
        \node[circle, fill, inner sep=1.5pt] (b0) at (0,2) {};
        \node[circle, fill, inner sep=1.5pt] (c0) at (0,3) {};
        \node[circle, fill, inner sep=1.5pt] (d0) at (0,4) {};
        \node[circle, fill, inner sep=1.5pt] (e0) at (0,5) {};

        \draw[purple, thick, bend left=20] (a0) to (b0);
        %\draw[purple, thick, bend left=20] (b0) to (c0);
        \draw[purple, thick, bend left=20] (c0) to (d0);
        \draw[purple, thick, bend left=20] (d0) to (e0);

        \draw[blue, thick, bend right=20] (a0) to (c0);
        \draw[blue, thick, bend right=20] (c0) to (d0);
        \draw[blue, thick, bend right=20] (d0) to (e0);
        \draw[blue, thick, loop, looseness=15, out=150, in=-150] (b0) to (b0);

        \draw[ForestGreen, thick, bend left=40] (b0) to (d0);
        %\draw[green, thick, loop, looseness=15, out=30, in=-30] (c0) to (c0);
    \end{scope}
    
    % Sheet 
    \begin{scope}[shift={(2,0)}]
        \node[circle, fill, inner sep=1.5pt] (a1) at (0,1) {};
        \node[circle, fill, inner sep=1.5pt] (b1) at (0,2) {};
        \node[circle, fill, inner sep=1.5pt] (c1) at (0,3) {};
        \node[circle, fill, inner sep=1.5pt] (d1) at (0,4) {};
        \node[circle, fill, inner sep=1.5pt] (e1) at (0,5) {};

        \draw[purple, thick, bend left=20] (a1) to (b1);
        %\draw[purple, thick, bend left=20] (b1) to (c1);
        \draw[purple, thick, bend left=20] (c1) to (d1);
        \draw[purple, thick, bend left=20] (d1) to (e1);

        \draw[blue, thick, bend right=20] (a1) to (c1);
        \draw[blue, thick, bend right=20] (c1) to (d1);
        \draw[blue, thick, bend right=20] (d1) to (e1);
        \draw[blue, thick, loop, looseness=15, out=150, in=-150] (b1) to (b1);

        \draw[ForestGreen, thick, bend left=40] (b1) to (d1);
        % \draw[green, thick, loop, looseness=15, out=30, in=-30] (c1) to (c1);
    \end{scope}
    
    % Sheet 2
    \begin{scope}[shift={(4,0)}]
        \node[circle, fill, inner sep=1.5pt] (a2) at (0,1) {};
        \node[circle, fill, inner sep=1.5pt] (b2) at (0,2) {};
        \node[circle, fill, inner sep=1.5pt] (c2) at (0,3) {};
        \node[circle, fill, inner sep=1.5pt] (d2) at (0,4) {};
        \node[circle, fill, inner sep=1.5pt] (e2) at (0,5) {};

        \draw[purple, thick, bend left=20] (a2) to (b2);
        %\draw[purple, thick, bend left=20] (b2) to (c2);
        \draw[purple, thick, bend left=20] (c2) to (d2);
        \draw[purple, thick, bend left=20] (d2) to (e2);

        \draw[blue, thick, bend right=20] (a2) to (c2);
        \draw[blue, thick, bend right=20] (c2) to (d2);
        \draw[blue, thick, bend right=20] (d2) to (e2);
        \draw[blue, thick, loop, looseness=15, out=150, in=-150] (b2) to (b2);

        \draw[ForestGreen, thick, bend left=40] (b2) to (d2);
        %\draw[green, thick, loop, looseness=15, out=30, in=-30] (c2) to (c2);
    \end{scope}

    % Sheet 3
    \begin{scope}[shift={(6,0)}]
        \node[circle, fill, inner sep=1.5pt] (a3) at (0,1) {};
        \node[circle, fill, inner sep=1.5pt] (b3) at (0,2) {};
        \node[circle, fill, inner sep=1.5pt] (c3) at (0,3) {};
        \node[circle, fill, inner sep=1.5pt] (d3) at (0,4) {};
        \node[circle, fill, inner sep=1.5pt] (e3) at (0,5) {};

        \draw[purple, thick, bend left=20] (a3) to (b3);
        %\draw[purple, thick, bend left=20] (b3) to (c3);
        \draw[purple, thick, bend left=20] (c3) to (d3);
        \draw[purple, thick, bend left=20] (d3) to (e3);

        \draw[blue, thick, bend right=20] (a3) to (c3);
        \draw[blue, thick, bend right=20] (c3) to (d3);
        \draw[blue, thick, bend right=20] (d3) to (e3);
        \draw[blue, thick, loop, looseness=15, out=150, in=-150] (b3) to (b3);

        \draw[ForestGreen, thick, bend left=40] (b3) to (d3);
        %\draw[green, thick, loop, looseness=15, out=30, in=-30] (c3) to (c3);
    \end{scope}

    % Spine
    \begin{scope}
        \clip (-1,.8) rectangle (7,5.2);
        \draw[purple, thick, dashed] (b0) to (c2);
        \draw[purple, thick, dashed] (b1) to (c0);
        \draw[purple, thick, dashed] (b2) to (8,3);
        \draw[purple, thick, bend left=20, dashed] (b3) to (c3);
        \draw[purple, thick, dashed] (-2,2) to (c1);

        \draw[ForestGreen, thick, bend left=15, dashed] (c0) to (c2);
        \draw[ForestGreen, thick, loop, looseness=15, out=30, in=-30, dashed] (c1) to (c1);
        \draw[ForestGreen, thick, bend left=15, dashed] (c3) to (8,3);
    \end{scope}
    
    % Lambda
    \begin{scope}[shift={(10,0)}]
        \node[circle, fill, inner sep=1.5pt] (a) at (0,1) {};
        \node[circle, fill, inner sep=1.5pt] (b) at (0,2) {};
        \node[circle, fill, inner sep=1.5pt] (c) at (0,3) {};
        \node[circle, fill, inner sep=1.5pt] (d) at (0,4) {};
        \node[circle, fill, inner sep=1.5pt] (e) at (0,5) {};

        \draw[purple, thick, bend left=20] (a) to (b);
        \draw[purple, thick, dashed, bend left=20] (b) to (c);
        \draw[purple, thick, bend left=20] (c) to (d);
        \draw[purple, thick, bend left=20] (d) to (e);

        \draw[blue, thick, bend right=20] (a) to (c);
        \draw[blue, thick, bend right=20] (c) to (d);
        \draw[blue, thick, bend right=20] (d) to (e);
        \draw[blue, thick, loop, looseness=15, out=150, in=-150] (b) to (b);

        \draw[ForestGreen, thick, bend left=40] (b) to (d);
        \draw[ForestGreen, thick, dashed, loop, looseness=15, out=30, in=-30] (c) to (c);
    \end{scope}

    \draw[->>] (7.8,3) -- (8.8,3);
    %\node[fill=none] at (3,0.3) {$\Gamma$};
    %\node[fill=none] at (10,0.3) {$\Lambda$};
\end{tikzpicture}

==> Pictures/tikz_spine_limit.tex <==
\begin{tikzpicture}
        {\scriptsize
        \node at (-2,0) {$\nabla_i\!\times\!\{-1\}$};
        \node at (0,0) {$\Delta_i\!\times\!\{0\}$};
        \node at (2,0) {$\nabla_i\!\times\!\{0\}$};
        \node at (4,0) {$\Delta_i\!\times\!\{1\}$};
        \node at (6,0) {$\nabla_i\!\times\!\{1\}$};
        \node at (8,0) {$\Delta_i\!\times\!\{2\}$};}

        {\footnotesize
        \node at (-1,2) {$F$};
        \node at (1,2) {$K_{\abs{\partial F}}$};
        \node at (3,2) {$F$};
        \node at (5,2) {$K_{\abs{\partial F}}$};
        \node at (7,2) {$F$};}

        \draw[thick, rounded corners] (-2.3,.3) rectangle (-1.7,1.7);
        \draw[thick, rounded corners] (-.3,.3) rectangle (.3,1.7);
        \draw[thick, rounded corners] (1.7,.3) rectangle (2.3,1.7);
        \draw[thick, rounded corners] (3.7,.3) rectangle (4.3,1.7);
        \draw[thick, rounded corners] (5.7,.3) rectangle (6.3,1.7);
        \draw[thick, rounded corners] (7.7,.3) rectangle (8.3,1.7);

        \node[draw, circle, inner sep=1.2pt] (cm1) at (-2,.7) {};
        \node[draw, circle, inner sep=1.2pt] (dm1) at (-2,1.3) {};
        
        \node[fill=Green, circle, inner sep=1.7pt] (y0) at (0,.6) {};
        \node[draw, circle, inner sep=1.2pt] (a0) at (0.13,1) {};
        \node[draw, circle, inner sep=1.2pt] (b0) at (-.13,1.4) {};

        \node[draw, circle, inner sep=1.2pt] (c0) at (2,.7) {};
        \node[draw, circle, inner sep=1.2pt] (d0) at (2,1.3) {};

        \node[fill=blue, circle, inner sep=1.2pt] (y1) at (4,.6) {};
        \node[fill=blue, circle, inner sep=1.2pt] (a1) at (4.13,1) {};
        \node[fill=blue, circle, inner sep=1.2pt] (b1) at (3.87,1.4) {};

        \node[fill=purple, circle, inner sep=1.2pt] (c1) at (6,.7) {};
        \node[fill=purple, circle, inner sep=1.2pt] (d1) at (6,1.3) {};
        
        \node[fill=blue, circle, inner sep=1.2pt] (y2) at (8,.6) {};
        \node[fill=blue, circle, inner sep=1.2pt] (a2) at (8.13,1) {};
        \node[fill=blue, circle, inner sep=1.2pt] (b2) at (7.87,1.4) {};

        \draw (cm1) -- (y0);
        \draw (cm1) -- (a0);
        \draw (dm1) -- (b0);

        \draw (y0) -- (a0);
        \draw (y0) -- (b0);
        \draw (y0) -- (c0);
        \draw (y0) -- (d0);
        \draw (a0) -- (b0);
        \draw (a0) -- (c0);
        \draw (a0) -- (d0);
        \draw (b0) -- (c0);
        \draw (b0) -- (d0);
        \draw (c0) -- (d0);

        \draw (c0) -- (y1);
        \draw (c0) -- (a1);
        \draw (d0) -- (b1);

        \draw (y1) -- (a1);
        \draw (y1) -- (b1);
        \draw (y1) -- (c1);
        \draw (y1) -- (d1);
        \draw (a1) -- (b1);
        \draw (a1) -- (c1);
        \draw (a1) -- (d1);
        \draw (b1) -- (c1);
        \draw (b1) -- (d1);
        \draw (c1) -- (d1);

        \draw (c1) -- (y2);
        \draw (c1) -- (a2);
        \draw (d1) -- (b2);
    \end{tikzpicture}
